A Prototype Detector for Directional Measurement of the Cosmogenic Neutron Flux

This paper describes a novel directional neutron detector prototype. The low pressure time projection chamber uses a mix of helium and CF4 gases. The detector reconstructs the energy and angular distribution of fast neutron recoils. This paper reports results of energy calibration using an alpha source and angular reconstruction studies using a collimated neutron source. The best performance is obtained with a 12.5% CF4 gas mixture. At low energies the target for fast neutrons transitions is primarily helium, while at higher energies, the fluorine contributes as a target. The reconstruction efficiency is both energy and target dependent. For neutrons with energies less than 20 MeV, the reconstruction efficiency is ~40% for fluorine recoils and ~60% for helium recoils.

==> TPC.tex <==

\setlength{\unitlength}{0.8mm}
\begin{picture}(160,100)
%lens
\put(80,106){\framebox(14,6) {CCD}} 
\put(87,106){\line(-1,-2){3}}
\put(87,106){\line( 1,-2){3}}
%rings
\multiput(50,27)(0,7){10}{\framebox(10,2)}
\multiput(122,27)(0,7){10}{\framebox(10,2)}
% drift mesh + PS
\put(25,92.1){\line(1,0){35}}
\multiput(60,92.1)(1,0){68}{\line(1,0){0.5}}
\put(15,88){\framebox(10,8){-HV}}
\put(136,93){\small cathode}
\put(136,90){\small mesh}
%fast pream
\put(25,17){\line(0,1){10}} \put(25,27){\line(-1,-1){5}} \put(25,17){\line(-1,1){5}} \put(20,22){\line(-1,0){5}}
%mesh+grounding
\put(25,22){\line(1,0){25}} \put(50,22){\circle*{1}} \multiput(50,22)(1,0){82}{\line(1,0){0.5}} 
\put(4,14){ \footnotesize Route2Electronics}
\put(4,10){ \footnotesize HS-AMP-CF-2nF}
\put(136,23){\small ground}
\put(136,20){\small mesh}
%resistor chain
\multiput(40,30)(0,7){9}{\framebox(2,4)}
\multiput(41,30)(0,7){9}{\line(0,-1){3}}
\multiput(41,28.5)(0,7){9}{\line(1,0){9}} 
\put(41,92.1){\line(0,-1){2}}
\put(41,30){\line(0,-1){7.5}}
\put(41,21){\line(0,-1){2}}
\put(41.15,22){\oval(1,1)[r]}
\put(38,12){\line(1,0){6}}\put(39,11){\line(1,0){4}} \put(40,10){\line(1,0){2}}  
\put(40,15){\framebox(2,4)} \put(41,15){\line(0,-1){3}} \put(42,16){ \footnotesize R}
\multiput(36,31)(0,7){9}{\footnotesize R}
% veto anode
\put(50,18){\framebox(20,2)}  
\put(54,18){\line(0,-1){3}} 
\put(52,15){\line(1,0){4}} \put(52,14){\line(1,0){4}}
\put(54,14){\line(0,-1){3}} 
\put(49,11){\line(1,0){10}} \put(49,11){\line(1,-1){5}}  \put(59,11){\line(-1,-1){5}}  \put(54,6){\line(0,-1){6}}
\put(54,12.5){\line(1,0){7}} \put(54,4.5){\line(1,0){7}} 
\put(61,12.5){\line(0,-1){4}} \put(61,4.5){\line(0,1){3}}
\put(59,8.5){\line(1,0){4}} \put(59,7.5){\line(1,0){4}}
\put(64,8.5){\footnotesize Cremat}
\put(64,5.5){\footnotesize CR-112}
\put(57,15.5){\footnotesize veto}
\put(119,15.5){\footnotesize veto}
\put(112,18){\framebox(20,2)}  
\put(83,0){\framebox(10,8){+HV}}
\put(89,10){\framebox(2,4)} \put(90,10){\line(0,-1){2}} \put(90,14){\line(0,1){4}}
\put(92,11){\footnotesize R$_B$}
\put(85,10){\framebox(2,4)} \put(86,10){\line(0,-1){2}} \put(86,14){\line(0,1){2}} \put(86,16){\line(-1,0){18}} \put(68,16){\line(0,1){2}} 
\put(79,11){\footnotesize R$_B$}
% central anode
\put(71,18){\framebox(40,2)}
\put(105,18){\line(0,-1){3}} 
\put(103,15){\line(1,0){4}} \put(103,14){\line(1,0){4}}
\put(105,14){\line(0,-1){3}} 
\put(100,11){\line(1,0){10}} \put(100,11){\line(1,-1){5}}  \put(110,11){\line(-1,-1){5}}  \put(105,6){\line(0,-1){6}}
\put(105,12.5){\line(1,0){7}} \put(105,4.5){\line(1,0){7}} 
\put(112,12.5){\line(0,-1){4}} \put(112,4.5){\line(0,1){3}}
\put(110,8.5){\line(1,0){4}} \put(110,7.5){\line(1,0){4}}
\put(115,8.5){\footnotesize Cremat}
\put(115,5.5){\footnotesize CR-113}
\put(92.5,15.5){\footnotesize anode}
%\put(115,2.5){\footnotesize (anode)}
% neutron
\put(105,67){\vector(-3,2){50}} \put(105,67){\line(3,0){40}}
\put(40, 100){neutron}
% Helium
\put(104,65){\circle{4}} \put(104,65){\vector(-3,-1){20}}
\put(106, 60){$^4$He}
%electrons
\put(97,61){\circle*{1}}  \put(100,65){\circle*{1}} 
\put(98,62){\circle*{1}}  \put(100,62){\circle*{1}}
\put(98,65){\circle*{1}}  \put(90,61){\circle*{1}}
\put(95,63){\circle*{1}}  \put(93,60){\circle*{1}}
\put(88,59){\circle*{1}}  \put(99,63){\circle*{1}}
\end{picture}


